Quantifying the effect of gate errors on variational quantum eigensolvers for quantum chemistry

Variational quantum eigensolvers (VQEs) are leading candidates to demonstrate near-term quantum advantage. Here, we conduct density-matrix simulations of leading gate-based VQEs for a range of molecules. We numerically quantify their level of tolerable depolarizing gate-errors. We find that: (i) The best-performing VQEs require gate-error probabilities between $10^{-6}$ and $10^{-4}$ ( $10^{-4}$ and $10^{-2}$ with error mitigation) to predict, within chemical accuracy, ground-state energies of small molecules with $4-14$ orbitals. (ii) ADAPT-VQEs that construct ansatz circuits iteratively outperform fixed-circuit VQEs. (iii) ADAPT-VQEs perform better with circuits constructed from gate-efficient rather than physically-motivated elements. (iv) The maximally-allowed gate-error probability, $p_c$, for any VQE to achieve chemical accuracy decreases with the number $\ncx$ of noisy two-qubit gates as $p_c\approxprop\ncx^{-1}$. Additionally, $p_c$ decreases with system size, even with error mitigation, implying that larger molecules require even lower gate-errors. Thus, quantum advantage via gate-based VQEs is unlikely unless gate-error probabilities are decreased by orders of magnitude.

==> Figures/ADAPTpseudocode.tex <==
%\begin{algorithm}
%\caption{Fermionic-ADAPT-VQE or qubit-ADAPT-VQE or QEB-ADAPT-VQE (Gradient-based decision rule)}\label{ADAPTVQEPseudocode}
\begin{algorithmic}[1]
    \State Generate initial state $\rho_0$ \Comment{Hartree-Fock state $\rho^{HF}$}
    \State Generate Hamiltonian $H$ and element pool $\mathcal P$
    \State Measure initial energy $E_0 \gets \Trace\left[H\rho_{0}\right]$
    \State $n \gets 1$
    \State Initialise ansatz $U_0 \gets \mathds{I}$
    \While{\textit{Converged=False}}\Comment{Energy or gradient criterion.}
        \For{$A_\alpha(\theta)=e^{\theta T_\alpha} \in \mathcal P$}
            \State Measure gradients $g_\alpha \gets \left|\frac{\partial E_{n,\alpha}(\theta_n)}{\partial \theta_n}\right|_{\theta_{n}=0}=\left|\Trace\left[\left[H, T_\alpha\right]\rho_{n}\right]\right|$ \Comment{$E_{n,\alpha}(\theta_n)=\Trace\left[ H A_{\alpha}(\theta_n) \rho_{n-1} 
            A_{\alpha}^{\dagger}(\theta_n)\right]$}
        \EndFor
        \State $i \gets$ index of largest element of $\vec{g}$
        \State Choose best element $A_{n}(\theta) \gets A_i(\theta) = e^{\theta T_{i}}$
        \State Append best element $U_n(\theta_{1},\ldots,\theta_{n}) \gets 
        A_n(\theta_n)U_{n-1}(\theta_{1},\ldots,\theta_{n-1})$
        \State Optimise parameters $\boldsymbol{\uptheta}=(\theta_{1},\ldots,\theta_{n}) \longrightarrow \boldsymbol{\uptheta'}=(\theta'_{1},\ldots,\theta'_{n})$
        \State Prepare trial state $\rho_n(\boldsymbol{\uptheta'}) \gets U_n(\boldsymbol{\uptheta'})\rho_{0}\,U_n^{\dagger}(\boldsymbol{\uptheta'})$
        \State Measure energy $E_n \gets \Trace\left[H\rho_n\right]$
        \State Iterate $n \gets n+1$
    \EndWhile
    \State \textbf{Return} $E_n, \boldsymbol{\uptheta'}$
\end{algorithmic}
%\end{algorithm}

==> Figures/QEBpseudocode.tex <==
%\begin{algorithm}
%  \caption{QEB-ADAPT-VQE (Energy-based decision rule)}\label{QEBADAPTVQEPseudocode}
\begin{algorithmic}[1]
    \State Generate initial state $\rho_0$ \Comment{Hartree-Fock state $\rho^{HF}$}
    \State Generate Hamiltonian $H$ and element pool $\mathcal P$
    \State Measure initial energy $E_0 \gets \Trace\left[H\rho_{0}\right]$
    \State $n \gets 1$
    \State Initialise ansatz $U_0 \gets \mathds{I}$
    \While{\textit{Converged=False}}\Comment{Energy or gradient criterion.}
        \For{$A_\alpha(\theta)=e^{\theta T_\alpha} \in \mathcal P$}
        \State Measure gradients $g_\alpha \gets \left|\frac{\partial E_{n,\alpha}(\theta_n)}{\partial \theta_n}\right|_{\theta_{n}=0}=\left|\Trace\left[\left[H, T_\alpha\right]\rho_{n}\right]\right|$ 
        \EndFor
        \State Choose $n$ best elements $\{i_1,\dots,i_n\} \gets$ index of $n$ largest elements of $\vec{g}$ \Comment{We use $n=10$}
        \For{$i \in \{i_1,\dots,i_n\}$}
            \State Measure energies $E_i \gets E_{n,\alpha}(\theta_n) \equiv \underset{\theta_n}{\min}\Trace\left[ H A_{\alpha}(\theta_n) \rho_{n-1} 
            A_{\alpha}^{\dagger}(\theta_n)\right] .$
            \State Record \textit{reduction} in energy $\Delta E_i\gets E_n-E_i$
        \EndFor
        \State $i \gets$ index of largest \textit{reduction} in energy $\Delta \vec{E}$
        \State Choose best element $A_{n}(\theta) \gets A_i(\theta) = e^{\theta T_{i}}$
        \State Append best element $U_n(\theta_{1},\ldots,\theta_{n}) \gets A_n(\theta_n)U_{n-1}(\theta_{1},\ldots,\theta_{n-1})$    
        \State Optimise parameters $\boldsymbol{\uptheta}=(\theta_{1},\ldots,\theta_{n}) \longrightarrow \boldsymbol{\uptheta'}=(\theta'_{1},\ldots,\theta'_{n})$
        \State Prepare trial state $\rho_n(\boldsymbol{\uptheta'}) \gets U_n(\boldsymbol{\uptheta'})\rho_{0}\,U_n^{\dagger}(\boldsymbol{\uptheta'})$
        \State Measure energy $E_n \gets \Trace\left[H\rho_n\right]$
        \State Iterate $n \gets n+1$
    \EndWhile
    \State \textbf{Return} $E_n, \boldsymbol{\uptheta'}$
\end{algorithmic}
%\end{algorithm}
